A New Look into the Partial Wave Decomposition of Three-Nucleon Forces

We demonstrate that the partial wave decomposition of three-nucleon forces used up to now in momentum space has to be necessarily unstable at high partial waves. This does not affect the applications performed up to now, which were restricted to low partial waves. We present a new way to perform the partial wave decomposition which is free of that defect. This is exemplified for the most often used $2\pi$-exchange Tuscon-Melbourne three-nucleon force. For the lower partial waves the results of the old method are reproduced.

==> fig1.tex <==
 \vbox{
$$
\vbox{\hsize=0.3\hsize 
\beginpicture
\setcoordinatesystem units <1 true cm,1 true cm> point at 0 0
\setplotarea x from -2.5 to 2.5, y from -4 to 4
\setlinear
\plot -2 -3 -2 3 /
\plot  0 -3  0 -1 /
\plot  0  1  0 3 /
\plot  2 -3  2 3 /
\setdashes 
\plot -2  0 -.5 0 /
\plot  .5  0  2  0 /
\put {$\pi$} at  1.25 -.5
\put {$\pi$} at -1.25 -.5
\put {$\bullet$} at -2 0
\put {$\bullet$} at  2 0
\setsolid
\ifplot
\ellipticalarc axes ratio .5:1 360 degrees from 0 -1 center at 0 0
\plot      0.000    -1.000     0.400    -0.600 /
\plot     -0.152    -0.952     0.472    -0.328 /
\plot     -0.257    -0.857     0.497    -0.103 /
\plot     -0.338    -0.738     0.498     0.098 /
\plot     -0.400    -0.600     0.480     0.280 /
\plot     -0.447    -0.447     0.447     0.447 /
\plot     -0.480    -0.280     0.400     0.600 /
\plot     -0.498    -0.098     0.338     0.738 /
\plot     -0.497     0.103     0.257     0.857 /
\plot     -0.472     0.328     0.152     0.952 /
\plot     -0.400     0.600     0.000     1.000 /
\fi
\put {$3$} [lb] at -1.8 -3  
\put {$1$} [lb] at   .2 -3  
\put {$2$} [lb] at  2.2 -3  
\endpicture
}
+
\vbox{\hsize=0.3\hsize 
\beginpicture
\setcoordinatesystem units <1 true cm,1 true cm> point at 0 0
\setplotarea x from -2.5 to 2.5, y from -4 to 4
\setlinear
\plot -2 -3 -2 3 /
\plot  0 -3  0 -1 /
\plot  0  1  0 3 /
\plot  2 -3  2 3 /
\setdashes 
\plot -2  0 -.5 0 /
\plot  .5  0  2  0 /
\put {$\pi$} at  1.25 -.5
\put {$\pi$} at -1.25 -.5
\put {$\bullet$} at -2 0
\put {$\bullet$} at  2 0
\setsolid
\ifplot
\ellipticalarc axes ratio .5:1 360 degrees from 0 -1 center at 0 0
\plot      0.000    -1.000     0.400    -0.600 /
\plot     -0.152    -0.952     0.472    -0.328 /
\plot     -0.257    -0.857     0.497    -0.103 /
\plot     -0.338    -0.738     0.498     0.098 /
\plot     -0.400    -0.600     0.480     0.280 /
\plot     -0.447    -0.447     0.447     0.447 /
\plot     -0.480    -0.280     0.400     0.600 /
\plot     -0.498    -0.098     0.338     0.738 /
\plot     -0.497     0.103     0.257     0.857 /
\plot     -0.472     0.328     0.152     0.952 /
\plot     -0.400     0.600     0.000     1.000 /
\fi
\put {$1$} [lb] at -1.8 -3  
\put {$2$} [lb] at   .2 -3  
\put {$3$} [lb] at  2.2 -3  
\endpicture
}
+
\vbox{\hsize=0.3\hsize 
\beginpicture
\setcoordinatesystem units <1 true cm,1 true cm> point at 0 0
\setplotarea x from -2.5 to 2.5, y from -4 to 4
\setlinear
\plot -2 -3 -2 3 /
\plot  0 -3  0 -1 /
\plot  0  1  0 3 /
\plot  2 -3  2 3 /
\setdashes 
\plot -2  0 -.5 0 /
\plot  .5  0  2  0 /
\put {$\pi$} at  1.25 -.5
\put {$\pi$} at -1.25 -.5
\put {$\bullet$} at -2 0
\put {$\bullet$} at  2 0
\setsolid
\ifplot
\ellipticalarc axes ratio .5:1 360 degrees from 0 -1 center at 0 0
\plot      0.000    -1.000     0.400    -0.600 /
\plot     -0.152    -0.952     0.472    -0.328 /
\plot     -0.257    -0.857     0.497    -0.103 /
\plot     -0.338    -0.738     0.498     0.098 /
\plot     -0.400    -0.600     0.480     0.280 /
\plot     -0.447    -0.447     0.447     0.447 /
\plot     -0.480    -0.280     0.400     0.600 /
\plot     -0.498    -0.098     0.338     0.738 /
\plot     -0.497     0.103     0.257     0.857 /
\plot     -0.472     0.328     0.152     0.952 /
\plot     -0.400     0.600     0.000     1.000 /
\fi
\put {$2$} [lb] at -1.8 -3  
\put {$3$} [lb] at   .2 -3  
\put {$1$} [lb] at  2.2 -3  
\endpicture
}
$$
}


==> fig2.tex <==
 \vbox{
$$
\vbox{\hsize=0.3\hsize 
\beginpicture
\setcoordinatesystem units <1 true cm,1 true cm> point at 0 0
\setplotarea x from -2.5 to 2.5, y from -4 to 4
\setlinear
\plot -2 -3 -2 3 /
\plot  0 -3  0 -1 /
\plot  0  1  0 3 /
\plot  2 -3  2 3 /
\setdashes 
\plot -2  0 -.5 0 /
\plot  .5  0  2  0 /
\put {$\vec {Q'}$} at  1.25 -.5
\put {$\vec Q$} at -1.25 -.5
\put {$<$} at  1.25 0
\put {$>$} at -1.25 0
\put {$\sigma (2)$} [l] at  2.25 0
\put {$\sigma (3)$} [r] at -2.25 0
\put {$\bullet$} at -2 0
\put {$\bullet$} at  2 0
\setsolid
\ifplot
\ellipticalarc axes ratio .5:1 360 degrees from 0 -1 center at 0 0
\plot      0.000    -1.000     0.400    -0.600 /
\plot     -0.152    -0.952     0.472    -0.328 /
\plot     -0.257    -0.857     0.497    -0.103 /
\plot     -0.338    -0.738     0.498     0.098 /
\plot     -0.400    -0.600     0.480     0.280 /
\plot     -0.447    -0.447     0.447     0.447 /
\plot     -0.480    -0.280     0.400     0.600 /
\plot     -0.498    -0.098     0.338     0.738 /
\plot     -0.497     0.103     0.257     0.857 /
\plot     -0.472     0.328     0.152     0.952 /
\plot     -0.400     0.600     0.000     1.000 /
\fi
\put {$3$} [lb] at -1.8 -3  
\put {$1$} [lb] at   .2 -3  
\put {$2$} [lb] at  2.2 -3  
\endpicture
}
$$
}


==> fig3.tex <==
%\magnification=\magstep2
%\input pictex
  % Makros \rotatedtext und \Ytext zum
  % (90-Grad gedrehten) Beschriften z.B. der y-Achse
  % !!!  Verwendet \specials von dvips  !!!
  %   \Ytext {<Text>}
  %   \rotatedtext <Winkel>, {<Text>}
  \def\turntext#1{\special{ps:currentpoint currentpoint translate
     #1 neg rotate neg exch neg exch translate}}
  \def\Ytext#1{\setbox0=\hbox{#1}\dimen0=\ht0 \advance\dimen0 by\dp0
     \hbox to\dimen0{\hss\vbox to\wd0{\vss
     \special{ps:gsave}\turntext{90}%
       \hbox to0pt{\hss\vbox to0pt{\vss\box0\vss}\hss}
     \special{ps:grestore}\vss}\hss}}
  \def\rotatedtext#1,#2{\special{ps:gsave}\turntext{#1}%
       \hbox to0pt{\hss\vbox to0pt{\vss\hbox{#2}\vss}\hss}%
     \special{ps:grestore}}


 \beginpicture
\setcoordinatesystem units < 1. true cm,    1. true cm>
\setplotarea x from  0. to  16. , y from  0. to 8
\put {


 \beginpicture
\setcoordinatesystem units < 0.03333333 true cm,    15.6743 true cm>
\setplotarea x from      0.0000 to    180.0000 , y from     -0.0089 to      0.3739
%\put {$ C_{yy} $} [l] <10pt,0pt> at      0.0000      0.15
\put {\Ytext{$ C_{yy} $}} [l] <-40pt,0pt> at      0.000      .1825
 \linethickness .8 pt
 \setplotsymbol ({\sevenrm .})
\axis bottom label {$\vartheta$ [deg]} ticks short numbered from      0.0000 to    180.0000 by         45. /
\axis top ticks short unlabeled from      0.0000 to    180.0000 by         45. /
\axis left ticks short numbered from        0.00 to        0.30 by        0.10 /
\axis right ticks short unlabeled from        0.00 to        0.30 by        0.10 /
\ifplot
 \setplotsymbol ({\fiverm .})
 \setsolid                                                   
 \plot
     0.0000     0.28140000
     2.5000     0.28150001
     5.0000     0.28169999
     7.5000     0.28220001
    10.0000     0.28279999
    12.5000     0.28360000
    15.0000     0.28450000
    17.5000     0.28560001
    20.0000     0.28680000
    22.5000     0.28799999
    25.0000     0.28929999
    27.5000     0.29069999
    30.0000     0.29200000
    32.5000     0.29330000
    35.0000     0.29449999
    37.5000     0.29560000
    40.0000     0.29650000
    42.5000     0.29719999
    45.0000     0.29769999
    47.5000     0.29780000
    50.0000     0.29750001
    52.5000     0.29679999
    55.0000     0.29560000
    57.5000     0.29380000
    60.0000     0.29139999
    62.5000     0.28830001
    65.0000     0.28450000
    67.5000     0.27980000
    70.0000     0.27430001
    72.5000     0.26769999
    75.0000     0.26019999
    77.5000     0.25150001
    80.0000     0.24160001
    82.5000     0.23060000
    85.0000     0.21820000
    87.5000     0.20440000
    90.0000     0.18920000
    92.5000     0.17260000
    95.0000     0.15459999
    97.5000     0.13510001
   100.0000     0.11450000
   102.5000     0.09302000
   105.0000     0.07125000
   107.5000     0.05015000
   110.0000     0.03120000
   112.5000     0.01644000
   115.0000     0.00850700
   117.5000     0.01022000
   120.0000     0.02386000
   122.5000     0.05007000
   125.0000     0.08701000
   127.5000     0.13050000
   130.0000     0.17550001
   132.5000     0.21720000
   135.0000     0.25279999
   137.5000     0.28099999
   140.0000     0.30219999
   142.5000     0.31729999
   145.0000     0.32740000
   147.5000     0.33370000
   150.0000     0.33719999
   152.5000     0.33860001
   155.0000     0.33870000
   157.5000     0.33790001
   160.0000     0.33660001
   162.5000     0.33500001
   165.0000     0.33329999
   167.5000     0.33160001
   170.0000     0.33019999
   172.5000     0.32900000
   175.0000     0.32810000
   177.5000     0.32749999
   180.0000     0.32730001
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <8pt, 4pt>                                  
 \plot
     0.0000     0.31720001
     2.5000     0.31729999
     5.0000     0.31760001
     7.5000     0.31810001
    10.0000     0.31880000
    12.5000     0.31959999
    15.0000     0.32069999
    17.5000     0.32179999
    20.0000     0.32310000
    22.5000     0.32449999
    25.0000     0.32600001
    27.5000     0.32749999
    30.0000     0.32900000
    32.5000     0.33039999
    35.0000     0.33180001
    37.5000     0.33309999
    40.0000     0.33419999
    42.5000     0.33510000
    45.0000     0.33559999
    47.5000     0.33590001
    50.0000     0.33579999
    52.5000     0.33520001
    55.0000     0.33410001
    57.5000     0.33239999
    60.0000     0.33010000
    62.5000     0.32699999
    65.0000     0.32310000
    67.5000     0.31840000
    70.0000     0.31279999
    72.5000     0.30610001
    75.0000     0.29840001
    77.5000     0.28950000
    80.0000     0.27939999
    82.5000     0.26800001
    85.0000     0.25529999
    87.5000     0.24110000
    90.0000     0.22550000
    92.5000     0.20850000
    95.0000     0.18990000
    97.5000     0.17000000
   100.0000     0.14880000
   102.5000     0.12680000
   105.0000     0.10450000
   107.5000     0.08295000
   110.0000     0.06375000
   112.5000     0.04909000
   115.0000     0.04176000
   117.5000     0.04473000
   120.0000     0.06025000
   122.5000     0.08863000
   125.0000     0.12740000
   127.5000     0.17180000
   130.0000     0.21619999
   132.5000     0.25610000
   135.0000     0.28889999
   137.5000     0.31400001
   140.0000     0.33190000
   142.5000     0.34390000
   145.0000     0.35120001
   147.5000     0.35510001
   150.0000     0.35650000
   152.5000     0.35620001
   155.0000     0.35479999
   157.5000     0.35270000
   160.0000     0.35040000
   162.5000     0.34790000
   165.0000     0.34549999
   167.5000     0.34330001
   170.0000     0.34140000
   172.5000     0.33980000
   175.0000     0.33870000
   177.5000     0.33800000
   180.0000     0.33780000
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <4pt, 4pt>                                  
 \plot
     0.0000     0.31720001
     2.5000     0.31729999
     5.0000     0.31760001
     7.5000     0.31810001
    10.0000     0.31869999
    12.5000     0.31959999
    15.0000     0.32060000
    17.5000     0.32179999
    20.0000     0.32310000
    22.5000     0.32449999
    25.0000     0.32589999
    27.5000     0.32740000
    30.0000     0.32890001
    32.5000     0.33039999
    35.0000     0.33180001
    37.5000     0.33309999
    40.0000     0.33419999
    42.5000     0.33500001
    45.0000     0.33559999
    47.5000     0.33590001
    50.0000     0.33579999
    52.5000     0.33520001
    55.0000     0.33410001
    57.5000     0.33239999
    60.0000     0.33010000
    62.5000     0.32699999
    65.0000     0.32310000
    67.5000     0.31840000
    70.0000     0.31279999
    72.5000     0.30610001
    75.0000     0.29840001
    77.5000     0.28950000
    80.0000     0.27939999
    82.5000     0.26800001
    85.0000     0.25529999
    87.5000     0.24120000
    90.0000     0.22560000
    92.5000     0.20850000
    95.0000     0.18990000
    97.5000     0.17000000
   100.0000     0.14880000
   102.5000     0.12680000
   105.0000     0.10450000
   107.5000     0.08298000
   110.0000     0.06378000
   112.5000     0.04912000
   115.0000     0.04178000
   117.5000     0.04474000
   120.0000     0.06025000
   122.5000     0.08860000
   125.0000     0.12740000
   127.5000     0.17180000
   130.0000     0.21619999
   132.5000     0.25610000
   135.0000     0.28889999
   137.5000     0.31400001
   140.0000     0.33190000
   142.5000     0.34390000
   145.0000     0.35120001
   147.5000     0.35510001
   150.0000     0.35650000
   152.5000     0.35620001
   155.0000     0.35479999
   157.5000     0.35280001
   160.0000     0.35040000
   162.5000     0.34790000
   165.0000     0.34549999
   167.5000     0.34330001
   170.0000     0.34140000
   172.5000     0.33989999
   175.0000     0.33870000
   177.5000     0.33809999
   180.0000     0.33780000
 /
\fi
 \endpicture
} [lt] at 0. 8.
\put {

 \beginpicture
\setcoordinatesystem units < 0.03333333 true cm,     8.06635 true cm>
\setplotarea x from      0.0000 to    180.0000 , y from      0.0656 to      0.8094
%\put {$ K_y^{x'z'}*10$} [l] <10pt,0pt> at      0.0000      0.7
\put {\Ytext{$10\ K_y^{x'z'}  $}} [l] <-40pt,0pt> at      0.0000      0.43715
 \linethickness .8 pt
 \setplotsymbol ({\sevenrm .})
\axis bottom label {$\vartheta$ [deg]} ticks short numbered from      0.0000 to    180.0000 by         45. /
\axis top ticks short unlabeled from      0.0000 to    180.0000 by         45. /
\axis left ticks short numbered from        0.10 to        0.80 by        0.20 /
\axis right ticks short unlabeled from        0.10 to        0.80 by        0.20 /
\ifplot
 \setplotsymbol ({\fiverm .})
 \setsolid                                                   
 \plot
     0.0000     0.14030001
     2.5000     0.14050001
     5.0000     0.14129999
     7.5000     0.14260000
    10.0000     0.14430000
    12.5000     0.14650001
    15.0000     0.14919999
    17.5000     0.15230000
    20.0000     0.15590000
    22.5000     0.15979999
    25.0000     0.16410001
    27.5000     0.16880000
    30.0000     0.17370000
    32.5000     0.17890000
    35.0000     0.18430001
    37.5000     0.18979999
    40.0000     0.19549999
    42.5000     0.20130000
    45.0000     0.20700000
    47.5000     0.21269999
    50.0000     0.21830000
    52.5000     0.22360000
    55.0000     0.22870001
    57.5000     0.23350000
    60.0000     0.23780000
    62.5000     0.24159999
    65.0000     0.24470000
    67.5000     0.24710000
    70.0000     0.24870001
    72.5000     0.24930000
    75.0000     0.24879999
    77.5000     0.24710000
    80.0000     0.24410000
    82.5000     0.23970000
    85.0000     0.23379999
    87.5000     0.22620000
    90.0000     0.21689999
    92.5000     0.20590000
    95.0000     0.19309999
    97.5000     0.17880000
   100.0000     0.16310000
   102.5000     0.14670001
   105.0000     0.13050000
   107.5000     0.11570000
   110.0000     0.10450000
   112.5000     0.09939000
   115.0000     0.10360000
   117.5000     0.12020000
   120.0000     0.15109999
   122.5000     0.19589999
   125.0000     0.25110000
   127.5000     0.31050000
   130.0000     0.36729997
   132.5000     0.41630000
   135.0000     0.45460001
   137.5000     0.48190001
   140.0000     0.49910003
   142.5000     0.50819999
   145.0000     0.51100004
   147.5000     0.50919998
   150.0000     0.50440001
   152.5000     0.49759999
   155.0000     0.48960000
   157.5000     0.48110002
   160.0000     0.47270000
   162.5000     0.46460000
   165.0000     0.45719999
   167.5000     0.45060003
   170.0000     0.44499999
   172.5000     0.44059998
   175.0000     0.43740001
   177.5000     0.43540001
   180.0000     0.43480003
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <8pt, 4pt>                                  
 \plot
     0.0000     0.16710000
     2.5000     0.16729999
     5.0000     0.16800000
     7.5000     0.16920000
    10.0000     0.17090000
    12.5000     0.17300001
    15.0000     0.17559999
    17.5000     0.17859998
    20.0000     0.18210000
    22.5000     0.18590000
    25.0000     0.19000000
    27.5000     0.19450000
    30.0000     0.19929999
    32.5000     0.20439999
    35.0000     0.20980000
    37.5000     0.21530001
    40.0000     0.22100000
    42.5000     0.22679999
    45.0000     0.23269999
    47.5000     0.23860000
    50.0000     0.24460001
    52.5000     0.25040001
    55.0000     0.25620002
    57.5000     0.26190001
    60.0000     0.26729998
    62.5000     0.27249998
    65.0000     0.27739999
    67.5000     0.28189999
    70.0000     0.28600001
    72.5000     0.28970000
    75.0000     0.29290000
    77.5000     0.29549998
    80.0000     0.29769999
    82.5000     0.29949999
    85.0000     0.30080000
    87.5000     0.30180001
    90.0000     0.30270001
    92.5000     0.30360001
    95.0000     0.30510002
    97.5000     0.30750000
   100.0000     0.31160000
   102.5000     0.31849998
   105.0000     0.32940000
   107.5000     0.34590000
   110.0000     0.36990002
   112.5000     0.40340000
   115.0000     0.44739997
   117.5000     0.50180000
   120.0000     0.56370002
   122.5000     0.62760001
   125.0000     0.68610001
   127.5000     0.73229998
   130.0000     0.76200002
   132.5000     0.77490002
   135.0000     0.77329999
   137.5000     0.76090002
   140.0000     0.74140000
   142.5000     0.71799999
   145.0000     0.69270003
   147.5000     0.66720003
   150.0000     0.64249998
   152.5000     0.61909997
   155.0000     0.59740001
   157.5000     0.57760000
   160.0000     0.55989999
   162.5000     0.54420000
   165.0000     0.53070003
   167.5000     0.51920003
   170.0000     0.50989997
   172.5000     0.50260001
   175.0000     0.49740002
   177.5000     0.49430001
   180.0000     0.49329999
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <4pt, 4pt>                                  
 \plot
     0.0000     0.16710000
     2.5000     0.16729999
     5.0000     0.16800000
     7.5000     0.16920000
    10.0000     0.17090000
    12.5000     0.17300001
    15.0000     0.17559999
    17.5000     0.17859998
    20.0000     0.18200001
    22.5000     0.18580002
    25.0000     0.19000000
    27.5000     0.19450000
    30.0000     0.19929999
    32.5000     0.20439999
    35.0000     0.20970000
    37.5000     0.21520001
    40.0000     0.22080001
    42.5000     0.22660001
    45.0000     0.23250000
    47.5000     0.23840001
    50.0000     0.24439999
    52.5000     0.25020000
    55.0000     0.25599998
    57.5000     0.26159999
    60.0000     0.26699999
    62.5000     0.27219999
    65.0000     0.27700001
    67.5000     0.28149998
    70.0000     0.28550002
    72.5000     0.28920001
    75.0000     0.29230002
    77.5000     0.29500002
    80.0000     0.29710001
    82.5000     0.29879999
    85.0000     0.30010000
    87.5000     0.30100000
    90.0000     0.30190000
    92.5000     0.30280000
    95.0000     0.30419999
    97.5000     0.30660000
   100.0000     0.31070000
   102.5000     0.31750000
   105.0000     0.32839999
   107.5000     0.34490001
   110.0000     0.36899999
   112.5000     0.40250000
   115.0000     0.44659999
   117.5000     0.50120002
   120.0000     0.56330001
   122.5000     0.62749994
   125.0000     0.68619996
   127.5000     0.73260003
   130.0000     0.76260000
   132.5000     0.77560002
   135.0000     0.77409995
   137.5000     0.76180005
   140.0000     0.74239999
   142.5000     0.71889997
   145.0000     0.69360006
   147.5000     0.66810000
   150.0000     0.64329994
   152.5000     0.61989999
   155.0000     0.59810001
   157.5000     0.57830000
   160.0000     0.56060004
   162.5000     0.54490000
   165.0000     0.53130001
   167.5000     0.51980001
   170.0000     0.51050001
   172.5000     0.50319999
   175.0000     0.49800003
   177.5000     0.49490002
   180.0000     0.49390000
 /
\fi
 \endpicture
} [lt] at 9. 8.
 \endpicture

%\vfill \end


==> fig4.tex <==
%\magnification=\magstep2
%\input pictex
  % Makros \rotatedtext und \Ytext zum
  % (90-Grad gedrehten) Beschriften z.B. der y-Achse
  % !!!  Verwendet \specials von dvips  !!!
  %   \Ytext {<Text>}
  %   \rotatedtext <Winkel>, {<Text>}
  \def\turntext#1{\special{ps:currentpoint currentpoint translate
     #1 neg rotate neg exch neg exch translate}}
  \def\Ytext#1{\setbox0=\hbox{#1}\dimen0=\ht0 \advance\dimen0 by\dp0
     \hbox to\dimen0{\hss\vbox to\wd0{\vss
     \special{ps:gsave}\turntext{90}%
       \hbox to0pt{\hss\vbox to0pt{\vss\box0\vss}\hss}
     \special{ps:grestore}\vss}\hss}}
  \def\rotatedtext#1,#2{\special{ps:gsave}\turntext{#1}%
       \hbox to0pt{\hss\vbox to0pt{\vss\hbox{#2}\vss}\hss}%
     \special{ps:grestore}}



 \beginpicture
\setcoordinatesystem units < 1. true cm,    1. true cm>
\setplotarea x from  0. to  16. , y from  0. to 8
\put {

 \beginpicture
\setcoordinatesystem units < 0.12269938 true cm,     0.66075 true cm>
\setplotarea x from      0.0000 to     48.9000 , y from      3.5170 to     12.5978
%\put {$d^5\sigma\over d\Omega_1\ d\Omega_2\ dS$} [l] <5pt,0pt> at      0.0000     9.
%\put {$\left[ {\rm mb\over\rm MeV\ sr^2}\right]$} [l] <5pt,0pt> at      0.0000     7.5
\put {\Ytext{$d^5\sigma\over d\Omega_1\ d\Omega_2\ dS$ $\left[ {\rm mb\over\rm MeV\ sr^2}\right]$}} [l] <-40pt,0pt> at      0.0000     8.05835
 \linethickness .8 pt
 \setplotsymbol ({\sevenrm .})
\axis bottom label {$\vartheta$ [deg]} ticks short numbered from          0. to         40. by         20. /
\axis top ticks short unlabeled from          0. to         40. by         20. /
\axis left ticks short numbered from          5. to         12. by          3. /
\axis right ticks short unlabeled from          5. to         12. by          3. /
\ifplot
 \setplotsymbol ({\fiverm .})
 \setsolid                                                   
 \plot
     0.0000     4.25209999
     1.7000     4.25010014
     3.3000     4.23589993
     5.0000     4.20100021
     6.6000     4.15679979
     8.3000     4.13009977
     9.9000     4.14870024
    11.6000     4.23210001
    13.2000     4.39109993
    14.8000     4.62709999
    16.4000     4.93440008
    18.0000     5.30319977
    19.5000     5.72069979
    21.1000     6.17290020
    22.6000     6.64470005
    24.1000     7.12090015
    25.6000     7.58720016
    27.0000     8.03110027
    28.5000     8.44659996
    29.8000     8.82639980
    31.2000     9.16279984
    32.5000     9.44880009
    33.8000     9.67870045
    35.1000     9.84869957
    36.3000     9.95829964
    37.4000    10.00899982
    38.6000    10.00300026
    39.6000     9.94419956
    40.7000     9.83810043
    41.7000     9.68879986
    42.6000     9.50020027
    43.5000     9.27630043
    44.3000     9.02079964
    45.0000     8.73729992
    45.7000     8.43019962
    46.4000     8.13739967
    46.9000     7.84630013
    47.5000     7.56430006
    47.9000     7.29829979
    48.2000     7.05490017
    48.5000     6.84000015
    48.7000     6.65920019
    48.9000     6.51709986
    48.9000     6.41849995
    48.9000     6.36700010
    48.7000     6.36590004
    48.5000     6.41720009
    48.1000     6.52229977
    47.6000     6.68079996
    47.0000     6.89160013
    46.3000     7.15189981
    45.4000     7.45749998
    44.3000     7.80319977
    43.1000     8.18190002
    41.7000     8.58570004
    40.1000     9.00619984
    38.2000     9.43360043
    36.1000     9.85799980
    33.8000    10.26900005
    31.1000    10.65600014
    28.2000    11.00899982
    24.9000    11.32299995
    21.3000    11.59000015
    17.5000    11.80799961
    13.4000    11.97500038
     9.1000    12.09200001
     4.6000    12.16199970
     0.0000    12.18500042
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <8pt, 4pt>                                  
 \plot
     0.0000     3.93709993
     1.7000     3.95339990
     3.3000     3.99559999
     5.0000     4.02580023
     6.6000     4.00279999
     8.3000     3.94860005
     9.9000     3.93169999
    11.6000     3.99850011
    13.2000     4.15789986
    14.8000     4.41069984
    16.4000     4.74940014
    18.0000     5.15670013
    19.5000     5.60909986
    21.1000     6.08279991
    22.6000     6.56379986
    24.1000     7.04199982
    25.6000     7.50729990
    27.0000     7.95039988
    28.5000     8.36610031
    29.8000     8.74680042
    31.2000     9.08380032
    32.5000     9.36960030
    33.8000     9.59759998
    35.1000     9.76379967
    36.3000     9.86740017
    37.4000     9.90960026
    38.6000     9.89319992
    39.6000     9.82180023
    40.7000     9.70030022
    41.7000     9.53330040
    42.6000     9.32530022
    43.5000     9.08090019
    44.3000     8.80469990
    45.0000     8.50070000
    45.7000     8.17350006
    46.4000     7.85179996
    46.9000     7.52990007
    47.5000     7.21549988
    47.9000     6.91599989
    48.2000     6.63859987
    48.5000     6.38999987
    48.7000     6.17630005
    48.9000     6.00320005
    48.9000     5.87489986
    48.9000     5.79449987
    48.7000     5.76350021
    48.5000     5.78210020
    48.1000     5.84889984
    47.6000     5.96110010
    47.0000     6.11539984
    46.3000     6.30800009
    45.4000     6.53569984
    44.3000     6.79600000
    43.1000     7.08780003
    41.7000     7.41200018
    40.1000     7.76819992
    38.2000     8.14729977
    36.1000     8.53330040
    33.8000     8.90779972
    31.1000     9.25489998
    28.2000     9.56439972
    24.9000     9.83220005
    21.3000    10.05900002
    17.5000    10.24800014
    13.4000    10.39900017
     9.1000    10.51200008
     4.6000    10.58199978
     0.0000    10.60599995
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <4pt, 4pt>                                  
 \plot
     0.0000     3.93440008
     1.7000     3.95050001
     3.3000     3.99259996
     5.0000     4.02269983
     6.6000     4.00000000
     8.3000     3.94630003
     9.9000     3.92980003
    11.6000     3.99699998
    13.2000     4.15649986
    14.8000     4.40939999
    16.4000     4.74809980
    18.0000     5.15549994
    19.5000     5.60790014
    21.1000     6.08160019
    22.6000     6.56279993
    24.1000     7.04099989
    25.6000     7.50640011
    27.0000     7.94950008
    28.5000     8.36520004
    29.8000     8.74590015
    31.2000     9.08300018
    32.5000     9.36870003
    33.8000     9.59679985
    35.1000     9.76299953
    36.3000     9.86649990
    37.4000     9.90869999
    38.6000     9.89220047
    39.6000     9.82069969
    40.7000     9.69909954
    41.7000     9.53190041
    42.6000     9.32380009
    43.5000     9.07929993
    44.3000     8.80280018
    45.0000     8.49870014
    45.7000     8.17129993
    46.4000     7.84940004
    46.9000     7.52720022
    47.5000     7.21250010
    47.9000     6.91279984
    48.2000     6.63509989
    48.5000     6.38609982
    48.7000     6.17220020
    48.9000     5.99879980
    48.9000     5.87029982
    48.9000     5.78959990
    48.7000     5.75839996
    48.5000     5.77670002
    48.1000     5.84320021
    47.6000     5.95510006
    47.0000     6.10890007
    46.3000     6.30100012
    45.4000     6.52799988
    44.3000     6.78760004
    43.1000     7.07849979
    41.7000     7.40180016
    40.1000     7.75710011
    38.2000     8.13529968
    36.1000     8.52050018
    33.8000     8.89439964
    31.1000     9.24110031
    28.2000     9.55029964
    24.9000     9.81809998
    21.3000    10.04500008
    17.5000    10.23400021
    13.4000    10.38599968
     9.1000    10.49899960
     4.6000    10.56900024
     0.0000    10.59399986
 /
\fi
 \endpicture
} [lt] at 0. 8.
\put {

 \beginpicture
\setcoordinatesystem units < 0.12269938 true cm,     6.9939 true cm>
\setplotarea x from      0.0000 to     48.9000 , y from     -0.7079 to      0.1500
%\put {$A_y(d)*100$} [l] <10pt,0pt> at      15.  -0.1500
\put {\Ytext{$100\ A_y(d)$}} [l] <-50pt,0pt> at      0.  -0.27895
 \linethickness .8 pt
 \setplotsymbol ({\sevenrm .})
\axis bottom label {$\vartheta$ [deg]} ticks short numbered from          0. to         40. by         20. /
\axis top ticks short unlabeled from          0. to         40. by         20. /
\axis left ticks short numbered from       -0.70 to        0.10 by        0.20 /
\axis right ticks short unlabeled from       -0.70 to        0.10 by        0.20 /
\ifplot
 \setplotsymbol ({\fiverm .})
 \setsolid                                                   
 \plot
     0.0000     0.00000000
     1.7000    -0.00749710
     3.3000    -0.01702500
     5.0000    -0.03145500
     6.6000    -0.05459500
     8.3000    -0.09026300
     9.9000    -0.14070000
    11.6000    -0.20508999
    13.2000    -0.27914000
    14.8000    -0.35653001
    16.4000    -0.43088999
    18.0000    -0.49726000
    19.5000    -0.55264997
    21.1000    -0.59603000
    22.6000    -0.62778002
    24.1000    -0.64923000
    25.6000    -0.66222000
    27.0000    -0.66811001
    28.5000    -0.66888005
    29.8000    -0.66654003
    31.2000    -0.66200000
    32.5000    -0.65597999
    33.8000    -0.64899999
    35.1000    -0.64142001
    36.3000    -0.63392997
    37.4000    -0.62718999
    38.6000    -0.62162000
    39.6000    -0.61748999
    40.7000    -0.61486000
    41.7000    -0.61298001
    42.6000    -0.61080998
    43.5000    -0.60747999
    44.3000    -0.60232002
    45.0000    -0.59490001
    45.7000    -0.58526003
    46.4000    -0.57818002
    46.9000    -0.56920999
    47.5000    -0.55799001
    47.9000    -0.54409003
    48.2000    -0.52701002
    48.5000    -0.50625002
    48.7000    -0.48138002
    48.9000    -0.45212001
    48.9000    -0.41841999
    48.9000    -0.38060001
    48.7000    -0.33932000
    48.5000    -0.29565001
    48.1000    -0.25088999
    47.6000    -0.20649000
    47.0000    -0.16383000
    46.3000    -0.12414000
    45.4000    -0.08831400
    44.3000    -0.05695400
    43.1000    -0.03034300
    41.7000    -0.00850220
    40.1000     0.00875100
    38.2000     0.02173600
    36.1000     0.03085600
    33.8000     0.03655300
    31.1000     0.03927700
    28.2000     0.03946100
    24.9000     0.03751200
    21.3000     0.03380300
    17.5000     0.02867700
    13.4000     0.02244700
     9.1000     0.01540700
     4.6000     0.00783560
     0.0000     0.00000000
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <8pt, 4pt>                                  
 \plot
     0.0000     0.00000000
     1.7000    -0.01031600
     3.3000    -0.02436500
     5.0000    -0.04187000
     6.6000    -0.05864400
     8.3000    -0.07211800
     9.9000    -0.08718600
    11.6000    -0.11370000
    13.2000    -0.15386000
    14.8000    -0.20459999
    16.4000    -0.25972000
    18.0000    -0.31213999
    19.5000    -0.35589001
    21.1000    -0.38727000
    22.6000    -0.40680999
    24.1000    -0.41679001
    25.6000    -0.41990000
    27.0000    -0.41914001
    28.5000    -0.41605997
    29.8000    -0.41105002
    31.2000    -0.40485001
    32.5000    -0.39802998
    33.8000    -0.39094001
    35.1000    -0.38383001
    36.3000    -0.37726000
    37.4000    -0.37177998
    38.6000    -0.36774001
    39.6000    -0.36533001
    40.7000    -0.36456001
    41.7000    -0.36470002
    42.6000    -0.36471000
    43.5000    -0.36375001
    44.3000    -0.36112002
    45.0000    -0.35633999
    45.7000    -0.34933001
    46.4000    -0.34548000
    46.9000    -0.34000000
    47.5000    -0.33241999
    47.9000    -0.32216001
    48.2000    -0.30855998
    48.5000    -0.29095000
    48.7000    -0.26875001
    48.9000    -0.24174999
    48.9000    -0.21037999
    48.9000    -0.17544000
    48.7000    -0.13811000
    48.5000    -0.09983201
    48.1000    -0.06215000
    47.6000    -0.02655500
    47.0000     0.00573960
    46.3000     0.03389700
    45.4000     0.05747100
    44.3000     0.07635700
    43.1000     0.09069800
    41.7000     0.10090000
    40.1000     0.10749000
    38.2000     0.11081000
    36.1000     0.11102000
    33.8000     0.10832000
    31.1000     0.10292000
    28.2000     0.09509000
    24.9000     0.08515900
    21.3000     0.07346400
    17.5000     0.06035000
    13.4000     0.04615100
     9.1000     0.03117700
     4.6000     0.01570800
     0.0000     0.00000000
 /
 \setplotsymbol ({\fiverm .})
 \setdashpattern <4pt, 4pt>                                  
 \plot
     0.0000     0.00000000
     1.7000    -0.00942400
     3.3000    -0.02264200
     5.0000    -0.03940500
     6.6000    -0.05554000
     8.3000    -0.06848600
     9.9000    -0.08317200
    11.6000    -0.10952000
    13.2000    -0.14974000
    14.8000    -0.20072000
    16.4000    -0.25617000
    18.0000    -0.30896997
    19.5000    -0.35306001
    21.1000    -0.38475001
    22.6000    -0.40454999
    24.1000    -0.41474003
    25.6000    -0.41804001
    27.0000    -0.41744000
    28.5000    -0.41448000
    29.8000    -0.40959999
    31.2000    -0.40351999
    32.5000    -0.39681000
    33.8000    -0.38984001
    35.1000    -0.38282999
    36.3000    -0.37636000
    37.4000    -0.37099001
    38.6000    -0.36706001
    39.6000    -0.36478999
    40.7000    -0.36418000
    41.7000    -0.36451000
    42.6000    -0.36475000
    43.5000    -0.36403999
    44.3000    -0.36168000
    45.0000    -0.35720000
    45.7000    -0.35049000
    46.4000    -0.34703001
    46.9000    -0.34198001
    47.5000    -0.33487999
    47.9000    -0.32514000
    48.2000    -0.31208998
    48.5000    -0.29506001
    48.7000    -0.27344000
    48.9000    -0.24701001
    48.9000    -0.21618000
    48.9000    -0.18173000
    48.7000    -0.14480999
    48.5000    -0.10683000
    48.1000    -0.06934300
    47.6000    -0.03382500
    47.0000    -0.00149280
    46.3000     0.02680600
    45.4000     0.05061200
    44.3000     0.06980300
    43.1000     0.08450700
    41.7000     0.09511100
    40.1000     0.10215000
    38.2000     0.10591000
    36.1000     0.10659999
    33.8000     0.10436000
    31.1000     0.09942700
    28.2000     0.09206400
    24.9000     0.08258700
    21.3000     0.07133700
    17.5000     0.05865900
    13.4000     0.04488900
     9.1000     0.03033800
     4.6000     0.01529000
     0.0000     0.00000000
 /
\fi
 \endpicture
} [lt] at 9. 8.
 \endpicture

%\vfill \end

